A Simple Proof of Threshold Saturation for Coupled Scalar Recursions

Low-density parity-check (LDPC) convolutional codes (or spatially-coupled codes) have been shown to approach capacity on the binary erasure channel (BEC) and binary-input memoryless symmetric channels. The mechanism behind this spectacular performance is the threshold saturation phenomenon, which is characterized by the belief-propagation threshold of the spatially-coupled ensemble increasing to an intrinsic noise threshold defined by the uncoupled system. In this paper, we present a simple proof of threshold saturation that applies to a broad class of coupled scalar recursions. The conditions of the theorem are verified for the density-evolution (DE) equations of irregular LDPC codes on the BEC, a class of generalized LDPC codes, and the joint iterative decoding of LDPC codes on intersymbol-interference channels with erasure noise. Our approach is based on potential functions and was motivated mainly by the ideas of Takeuchi et al. The resulting proof is surprisingly simple when compared to previous methods.

==> sc_system.tex <==
\begin{tikzpicture}[xscale=0.35,yscale=0.75]
  \foreach \i/\text in {2/i-w+1,8/i-1,11/i,14/i+1,20/i+w-1} { 
    \node[draw=black,rectangle,rounded corners]
    (f_node\i) at (\i,3.9) {$f(x)$}; 
    \node[minimum size=20pt,draw=black,rectangle,rounded corners] (g_node\i) at (\i,0)
    {$g(x)$};
    \node[draw,rectangle,minimum size=15pt] (p1_node\i) at (\i,3) {$\pi_{\text}$};
    \node[draw,rectangle,minimum size=15pt] (p2_node\i) at (\i,1)
    {$\pi_{\text}'$};
    \draw[ultra thick] (f_node\i) -- (p1_node\i);
    \draw[ultra thick] (g_node\i) -- (p2_node\i);
} 
\draw[decorate,decoration={brace,amplitude=5pt}]
  (8.5,-0.5) -- node[midway,below=5pt] {$w-1$} (1.5,-0.5);
\draw[decorate,decoration={brace,amplitude=5pt}] (20.5,-0.5) --
  node[midway,below=5pt] {$w-1$} (13.5,-0.5); 

\foreach \i/\text in {2/i-w+1,8/i-1,11/i,14/i+1,20/i+w-1} 
 \node at (\i,4.5) {$\text$};
 \begin{pgfonlayer}{background}
\foreach \i/\j in {11/2,11/8,11/11} {
\draw[ultra thick,gray] (p2_node\i) -- (p1_node\j);
}
\foreach \i/\j in {11/11,11/14,11/20} {
\draw[ultra thick,gray] (p1_node\i) -- (p2_node\j);
}
\node (tmp) at (7.5,2) {$\cdots$};
\node (tmp) at (14,2) {$\cdots$};
 \end{pgfonlayer}
\foreach \x in {5,17} {
\foreach \y in {4,3,1,0} { 
\node (blu) at (\x,\y) {$\cdots$};
}}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "istc2012"
%%% End: 


==> single_potential.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{grid style={gray,dotted},
every axis/.append style={black,font=\Large,line width=1pt},
label style={black,font=\Large},
legend style={font=\large}
}
\begin{tikzpicture}[scale=0.70]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=3in,
height=2in,
xmin=0, xmax=0.8,
ymin=-0.01, ymax=0.04,
xlabel={$x$},
ylabel={$U(x;\epsilon)$},
xmajorgrids,
ymajorgrids,
legend entries={$\epsilon = 0.4$,$\epsilon=0.4294$,$\epsilon = 0.45$,$\epsilon = 0.47$,$\epsilon = 0.4881$,$\epsilon = 0.51$},
legend style={nodes=right}]

\addplot [
color=blue,
solid
]
coordinates{
 (0.00200402,9.86461e-06)
 (0.00400803,3.87049e-05)
 (0.00601204,8.54542e-05)
 (0.00801605,0.000149087)
 (0.0100201,0.000228616)
 (0.0120241,0.000323098)
 (0.0140281,0.000431627)
 (0.0160321,0.000553269)
 (0.0180361,0.000687227)
 (0.0200401,0.000832713)
 (0.0220441,0.000988848)
 (0.0240481,0.00115499)
 (0.0260521,0.00133035)
 (0.0280561,0.00151428)
 (0.0300601,0.00170606)
 (0.0320641,0.00190517)
 (0.0340682,0.00211082)
 (0.0360722,0.0023226)
 (0.0380762,0.00253992)
 (0.0400802,0.00276212)
 (0.0420842,0.00298883)
 (0.0440882,0.00321954)
 (0.0460922,0.00345378)
 (0.0480962,0.0036911)
 (0.0501002,0.00393101)
 (0.0521042,0.00417318)
 (0.0541082,0.00441723)
 (0.0561122,0.00466279)
 (0.0581162,0.00490952)
 (0.0601203,0.00515709)
 (0.0621243,0.00540512)
 (0.0641283,0.00565337)
 (0.0661323,0.00590157)
 (0.0681363,0.0061495)
 (0.0701403,0.00639691)
 (0.0721443,0.00664344)
 (0.0741483,0.00688891)
 (0.0761523,0.00713326)
 (0.0781563,0.00737613)
 (0.0801603,0.00761735)
 (0.0821643,0.00785696)
 (0.0841683,0.00809439)
 (0.0861724,0.00833001)
 (0.0881764,0.00856312)
 (0.0901804,0.00879413)
 (0.0921844,0.00902248)
 (0.0941884,0.00924836)
 (0.0961924,0.00947165)
 (0.0981964,0.00969196)
 (0.1002,0.00990956)
 (0.102204,0.0101243)
 (0.104208,0.010336)
 (0.106212,0.0105445)
 (0.108216,0.0107501)
 (0.11022,0.0109525)
 (0.112224,0.0111518)
 (0.114228,0.0113478)
 (0.116232,0.0115407)
 (0.118236,0.0117302)
 (0.12024,0.0119164)
 (0.122245,0.0120994)
 (0.124249,0.012279)
 (0.126253,0.0124553)
 (0.128257,0.0126284)
 (0.130261,0.0127981)
 (0.132265,0.0129646)
 (0.134269,0.0131279)
 (0.136273,0.0132881)
 (0.138277,0.0134449)
 (0.140281,0.0135984)
 (0.142285,0.0137489)
 (0.144289,0.0138964)
 (0.146293,0.0140405)
 (0.148297,0.0141817)
 (0.150301,0.01432)
 (0.152305,0.014455)
 (0.154309,0.0145874)
 (0.156313,0.0147167)
 (0.158317,0.0148432)
 (0.160321,0.0149669)
 (0.162325,0.0150879)
 (0.164329,0.0152061)
 (0.166333,0.0153219)
 (0.168337,0.0154347)
 (0.170341,0.0155453)
 (0.172345,0.0156533)
 (0.174349,0.0157588)
 (0.176353,0.0158621)
 (0.178357,0.015963)
 (0.180361,0.0160615)
 (0.182365,0.016158)
 (0.184369,0.0162524)
 (0.186373,0.0163446)
 (0.188377,0.0164347)
 (0.190381,0.0165228)
 (0.192385,0.0166092)
 (0.194389,0.0166936)
 (0.196393,0.0167764)
 (0.198397,0.0168574)
 (0.200401,0.0169367)
 (0.202405,0.0170144)
 (0.204409,0.0170905)
 (0.206413,0.0171651)
 (0.208417,0.0172382)
 (0.210421,0.01731)
 (0.212425,0.0173804)
 (0.214429,0.0174495)
 (0.216433,0.0175175)
 (0.218437,0.0175843)
 (0.220441,0.01765)
 (0.222445,0.0177147)
 (0.224449,0.0177785)
 (0.226453,0.017841)
 (0.228457,0.0179027)
 (0.230461,0.0179637)
 (0.232465,0.018024)
 (0.234469,0.0180833)
 (0.236473,0.0181419)
 (0.238477,0.0182)
 (0.240481,0.0182575)
 (0.242485,0.0183141)
 (0.244489,0.0183706)
 (0.246493,0.0184264)
 (0.248497,0.0184817)
 (0.250501,0.018537)
 (0.252505,0.0185913)
 (0.254509,0.0186459)
 (0.256513,0.0186997)
 (0.258517,0.0187537)
 (0.260521,0.0188072)
 (0.262525,0.0188607)
 (0.264529,0.0189139)
 (0.266533,0.0189673)
 (0.268537,0.0190202)
 (0.270541,0.0190735)
 (0.272545,0.0191264)
 (0.274549,0.0191796)
 (0.276553,0.0192328)
 (0.278557,0.0192859)
 (0.280561,0.0193394)
 (0.282565,0.0193929)
 (0.284569,0.0194463)
 (0.286573,0.0195002)
 (0.288577,0.0195544)
 (0.290581,0.0196084)
 (0.292585,0.0196629)
 (0.294589,0.0197178)
 (0.296593,0.0197729)
 (0.298597,0.019828)
 (0.300601,0.0198836)
 (0.302605,0.0199396)
 (0.304609,0.0199961)
 (0.306613,0.0200529)
 (0.308617,0.0201099)
 (0.310621,0.0201672)
 (0.312625,0.0202251)
 (0.314629,0.0202834)
 (0.316633,0.0203421)
 (0.318637,0.0204013)
 (0.320641,0.020461)
 (0.322645,0.0205211)
 (0.324649,0.0205817)
 (0.326653,0.0206427)
 (0.328657,0.0207042)
 (0.330661,0.0207662)
 (0.332665,0.0208286)
 (0.334669,0.0208915)
 (0.336673,0.0209549)
 (0.338677,0.0210187)
 (0.340681,0.0210831)
 (0.342685,0.0211479)
 (0.344689,0.0212133)
 (0.346693,0.0212791)
 (0.348697,0.0213455)
 (0.350701,0.0214124)
 (0.352705,0.0214798)
 (0.354709,0.0215478)
 (0.356713,0.0216164)
 (0.358717,0.0216851)
 (0.360721,0.0217543)
 (0.362725,0.0218241)
 (0.364729,0.0218944)
 (0.366733,0.0219653)
 (0.368737,0.0220367)
 (0.370741,0.0221082)
 (0.372745,0.0221802)
 (0.37475,0.0222528)
 (0.376754,0.0223261)
 (0.378758,0.0223994)
 (0.380762,0.0224732)
 (0.382766,0.0225475)
 (0.38477,0.0226225)
 (0.386774,0.0226973)
 (0.388778,0.0227728)
 (0.390782,0.0228488)
 (0.392786,0.022925)
 (0.39479,0.0230015)
 (0.396794,0.0230786)
 (0.398798,0.0231558)
 (0.400802,0.0232333)
 (0.402806,0.0233115)
 (0.40481,0.0233895)
 (0.406814,0.023468)
 (0.408818,0.0235471)
 (0.410822,0.0236259)
 (0.412826,0.0237054)
 (0.41483,0.0237849)
 (0.416834,0.0238647)
 (0.418838,0.0239449)
 (0.420842,0.0240249)
 (0.422846,0.0241057)
 (0.42485,0.024186)
 (0.426854,0.024267)
 (0.428858,0.0243478)
 (0.430862,0.024429)
 (0.432866,0.0245102)
 (0.43487,0.0245916)
 (0.436874,0.024673)
 (0.438878,0.0247546)
 (0.440882,0.0248362)
 (0.442886,0.0249179)
 (0.44489,0.0249996)
 (0.446894,0.0250815)
 (0.448898,0.0251632)
 (0.450902,0.0252453)
 (0.452906,0.0253268)
 (0.45491,0.025409)
 (0.456914,0.0254905)
 (0.458918,0.0255724)
 (0.460922,0.025654)
 (0.462926,0.0257356)
 (0.46493,0.0258173)
 (0.466934,0.0258986)
 (0.468938,0.0259802)
 (0.470942,0.0260612)
 (0.472946,0.0261424)
 (0.47495,0.0262235)
 (0.476954,0.0263041)
 (0.478958,0.0263849)
 (0.480962,0.0264654)
 (0.482966,0.0265455)
 (0.48497,0.0266259)
 (0.486974,0.0267055)
 (0.488978,0.0267851)
 (0.490982,0.0268648)
 (0.492986,0.0269437)
 (0.49499,0.0270225)
 (0.496994,0.0271014)
 (0.498998,0.0271796)
 (0.501002,0.0272575)
 (0.503006,0.0273355)
 (0.50501,0.0274128)
 (0.507014,0.0274898)
 (0.509018,0.0275666)
 (0.511022,0.0276432)
 (0.513026,0.027719)
 (0.51503,0.0277947)
 (0.517034,0.0278702)
 (0.519038,0.0279451)
 (0.521042,0.0280194)
 (0.523046,0.0280936)
 (0.52505,0.0281675)
 (0.527054,0.0282407)
 (0.529058,0.0283134)
 (0.531062,0.0283858)
 (0.533066,0.028458)
 (0.53507,0.0285295)
 (0.537074,0.0286004)
 (0.539078,0.0286709)
 (0.541082,0.0287412)
 (0.543086,0.0288109)
 (0.54509,0.0288799)
 (0.547094,0.0289484)
 (0.549098,0.0290166)
 (0.551102,0.0290844)
 (0.553106,0.0291515)
 (0.55511,0.0292179)
 (0.557114,0.0292839)
 (0.559118,0.0293495)
 (0.561122,0.0294146)
 (0.563126,0.0294791)
 (0.56513,0.0295428)
 (0.567134,0.029606)
 (0.569138,0.0296688)
 (0.571142,0.0297311)
 (0.573146,0.0297929)
 (0.57515,0.0298539)
 (0.577154,0.0299142)
 (0.579158,0.029974)
 (0.581162,0.0300333)
 (0.583166,0.0300921)
 (0.58517,0.0301504)
 (0.587174,0.0302081)
 (0.589178,0.0302649)
 (0.591182,0.0303211)
 (0.593186,0.0303768)
 (0.59519,0.030432)
 (0.597194,0.0304866)
 (0.599198,0.0305406)
 (0.601202,0.0305941)
 (0.603206,0.0306468)
 (0.60521,0.0306987)
 (0.607214,0.0307501)
 (0.609218,0.030801)
 (0.611222,0.0308513)
 (0.613226,0.030901)
 (0.61523,0.0309501)
 (0.617234,0.0309987)
 (0.619238,0.0310466)
 (0.621242,0.0310937)
 (0.623246,0.0311402)
 (0.62525,0.0311861)
 (0.627255,0.0312314)
 (0.629259,0.0312762)
 (0.631263,0.0313203)
 (0.633267,0.0313639)
 (0.635271,0.0314069)
 (0.637275,0.0314494)
 (0.639279,0.0314912)
 (0.641283,0.0315323)
 (0.643287,0.0315727)
 (0.645291,0.0316126)
 (0.647295,0.0316518)
 (0.649299,0.0316905)
 (0.651303,0.0317286)
 (0.653307,0.0317661)
 (0.655311,0.0318031)
 (0.657315,0.0318395)
 (0.659319,0.0318753)
 (0.661323,0.0319106)
 (0.663327,0.0319453)
 (0.665331,0.0319794)
 (0.667335,0.032013)
 (0.669339,0.0320459)
 (0.671343,0.0320782)
 (0.673347,0.0321099)
 (0.675351,0.0321411)
 (0.677355,0.0321718)
 (0.679359,0.0322019)
 (0.681363,0.0322314)
 (0.683367,0.0322605)
 (0.685371,0.032289)
 (0.687375,0.032317)
 (0.689379,0.0323445)
 (0.691383,0.0323714)
 (0.693387,0.0323979)
 (0.695391,0.0324238)
 (0.697395,0.0324493)
 (0.699399,0.0324742)
 (0.701403,0.0324987)
 (0.703407,0.0325226)
 (0.705411,0.0325461)
 (0.707415,0.0325691)
 (0.709419,0.0325916)
 (0.711423,0.0326136)
 (0.713427,0.0326351)
 (0.715431,0.0326561)
 (0.717435,0.0326766)
 (0.719439,0.0326968)
 (0.721443,0.0327164)
 (0.723447,0.0327356)
 (0.725451,0.0327544)
 (0.727455,0.0327728)
 (0.729459,0.0327907)
 (0.731463,0.0328082)
 (0.733467,0.0328254)
 (0.735471,0.0328421)
 (0.737475,0.0328584)
 (0.739479,0.0328743)
 (0.741483,0.0328898)
 (0.743487,0.0329049)
 (0.745491,0.0329196)
 (0.747495,0.032934)
 (0.749499,0.032948)
 (0.751503,0.0329617)
 (0.753507,0.0329749)
 (0.755511,0.0329879)
 (0.757515,0.0330005)
 (0.759519,0.0330127)
 (0.761523,0.0330246)
 (0.763527,0.0330362)
 (0.765531,0.0330474)
 (0.767535,0.0330584)
 (0.769539,0.033069)
 (0.771543,0.0330793)
 (0.773547,0.0330893)
 (0.775551,0.033099)
 (0.777555,0.0331085)
 (0.779559,0.0331176)
 (0.781563,0.0331265)
 (0.783567,0.0331351)
 (0.785571,0.0331434)
 (0.787575,0.0331514)
 (0.789579,0.0331592)
 (0.791583,0.0331668)
 (0.793587,0.0331741)
 (0.795591,0.0331811)
 (0.797595,0.0331879)
 (0.799599,0.0331945)
 (0.801603,0.0332009)

};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0.00200402,9.85465e-06)
 (0.00400803,3.86274e-05)
 (0.00601204,8.51964e-05)
 (0.00801605,0.000148483)
 (0.0100201,0.000227454)
 (0.0120241,0.000321115)
 (0.0140281,0.000428517)
 (0.0160321,0.000548681)
 (0.0180361,0.000680772)
 (0.0200401,0.000823969)
 (0.0220441,0.000977346)
 (0.0240481,0.00114024)
 (0.0260521,0.00131181)
 (0.0280561,0.00149141)
 (0.0300601,0.00167827)
 (0.0320641,0.00187185)
 (0.0340682,0.00207133)
 (0.0360722,0.00227629)
 (0.0380762,0.0024861)
 (0.0400802,0.0027001)
 (0.0420842,0.00291788)
 (0.0440882,0.00313894)
 (0.0460922,0.00336279)
 (0.0480962,0.00358896)
 (0.0501002,0.00381694)
 (0.0521042,0.00404639)
 (0.0541082,0.00427694)
 (0.0561122,0.00450819)
 (0.0581162,0.00473981)
 (0.0601203,0.00497146)
 (0.0621243,0.00520275)
 (0.0641283,0.00543342)
 (0.0661323,0.00566323)
 (0.0681363,0.00589193)
 (0.0701403,0.00611929)
 (0.0721443,0.00634494)
 (0.0741483,0.0065687)
 (0.0761523,0.00679052)
 (0.0781563,0.00701003)
 (0.0801603,0.00722706)
 (0.0821643,0.00744168)
 (0.0841683,0.00765328)
 (0.0861724,0.00786228)
 (0.0881764,0.00806795)
 (0.0901804,0.00827074)
 (0.0921844,0.00847006)
 (0.0941884,0.00866613)
 (0.0961924,0.00885884)
 (0.0981964,0.0090478)
 (0.1002,0.00923329)
 (0.102204,0.00941521)
 (0.104208,0.00959323)
 (0.106212,0.00976747)
 (0.108216,0.00993794)
 (0.11022,0.0101046)
 (0.112224,0.0102674)
 (0.114228,0.0104263)
 (0.116232,0.0105813)
 (0.118236,0.0107323)
 (0.12024,0.0108794)
 (0.122245,0.0110226)
 (0.124249,0.0111618)
 (0.126253,0.0112971)
 (0.128257,0.0114284)
 (0.130261,0.0115559)
 (0.132265,0.0116796)
 (0.134269,0.0117995)
 (0.136273,0.0119157)
 (0.138277,0.0120281)
 (0.140281,0.0121366)
 (0.142285,0.0122416)
 (0.144289,0.0123431)
 (0.146293,0.0124407)
 (0.148297,0.0125348)
 (0.150301,0.0126258)
 (0.152305,0.0127129)
 (0.154309,0.012797)
 (0.156313,0.0128775)
 (0.158317,0.0129549)
 (0.160321,0.0130291)
 (0.162325,0.0131002)
 (0.164329,0.0131682)
 (0.166333,0.0132334)
 (0.168337,0.0132953)
 (0.170341,0.0133546)
 (0.172345,0.013411)
 (0.174349,0.0134646)
 (0.176353,0.0135158)
 (0.178357,0.0135643)
 (0.180361,0.0136102)
 (0.182365,0.0136537)
 (0.184369,0.013695)
 (0.186373,0.0137339)
 (0.188377,0.0137704)
 (0.190381,0.0138048)
 (0.192385,0.0138372)
 (0.194389,0.0138676)
 (0.196393,0.0138961)
 (0.198397,0.0139227)
 (0.200401,0.0139475)
 (0.202405,0.0139706)
 (0.204409,0.013992)
 (0.206413,0.0140118)
 (0.208417,0.01403)
 (0.210421,0.0140468)
 (0.212425,0.0140622)
 (0.214429,0.0140762)
 (0.216433,0.014089)
 (0.218437,0.0141007)
 (0.220441,0.0141112)
 (0.222445,0.0141208)
 (0.224449,0.0141295)
 (0.226453,0.0141368)
 (0.228457,0.0141434)
 (0.230461,0.0141492)
 (0.232465,0.0141545)
 (0.234469,0.0141588)
 (0.236473,0.0141624)
 (0.238477,0.0141657)
 (0.240481,0.0141684)
 (0.242485,0.0141704)
 (0.244489,0.0141722)
 (0.246493,0.0141735)
 (0.248497,0.0141745)
 (0.250501,0.0141755)
 (0.252505,0.0141757)
 (0.254509,0.0141763)
 (0.256513,0.0141763)
 (0.258517,0.0141766)
 (0.260521,0.0141765)
 (0.262525,0.0141768)
 (0.264529,0.0141767)
 (0.266533,0.0141772)
 (0.268537,0.0141772)
 (0.270541,0.014178)
 (0.272545,0.0141784)
 (0.274549,0.0141794)
 (0.276553,0.0141807)
 (0.278557,0.0141819)
 (0.280561,0.0141839)
 (0.282565,0.014186)
 (0.284569,0.0141884)
 (0.286573,0.0141915)
 (0.288577,0.0141951)
 (0.290581,0.0141988)
 (0.292585,0.0142031)
 (0.294589,0.0142082)
 (0.296593,0.0142138)
 (0.298597,0.0142196)
 (0.300601,0.0142262)
 (0.302605,0.0142335)
 (0.304609,0.0142415)
 (0.306613,0.0142502)
 (0.308617,0.0142593)
 (0.310621,0.0142691)
 (0.312625,0.0142796)
 (0.314629,0.0142909)
 (0.316633,0.014303)
 (0.318637,0.0143158)
 (0.320641,0.0143294)
 (0.322645,0.0143438)
 (0.324649,0.0143589)
 (0.326653,0.0143749)
 (0.328657,0.0143916)
 (0.330661,0.0144091)
 (0.332665,0.0144273)
 (0.334669,0.0144464)
 (0.336673,0.0144663)
 (0.338677,0.014487)
 (0.340681,0.0145085)
 (0.342685,0.0145309)
 (0.344689,0.0145541)
 (0.346693,0.0145781)
 (0.348697,0.014603)
 (0.350701,0.0146288)
 (0.352705,0.0146554)
 (0.354709,0.0146829)
 (0.356713,0.0147114)
 (0.358717,0.0147403)
 (0.360721,0.0147701)
 (0.362725,0.0148008)
 (0.364729,0.0148323)
 (0.366733,0.0148649)
 (0.368737,0.0148982)
 (0.370741,0.014932)
 (0.372745,0.0149667)
 (0.37475,0.0150023)
 (0.376754,0.0150389)
 (0.378758,0.0150759)
 (0.380762,0.0151137)
 (0.382766,0.0151525)
 (0.38477,0.0151922)
 (0.386774,0.0152321)
 (0.388778,0.0152729)
 (0.390782,0.0153148)
 (0.392786,0.0153571)
 (0.39479,0.0154)
 (0.396794,0.0154439)
 (0.398798,0.0154883)
 (0.400802,0.0155333)
 (0.402806,0.0155793)
 (0.40481,0.0156255)
 (0.406814,0.0156725)
 (0.408818,0.0157205)
 (0.410822,0.0157684)
 (0.412826,0.0158175)
 (0.41483,0.0158669)
 (0.416834,0.0159168)
 (0.418838,0.0159676)
 (0.420842,0.0160185)
 (0.422846,0.0160705)
 (0.42485,0.0161223)
 (0.426854,0.0161752)
 (0.428858,0.0162281)
 (0.430862,0.0162818)
 (0.432866,0.0163358)
 (0.43487,0.0163904)
 (0.436874,0.0164453)
 (0.438878,0.0165007)
 (0.440882,0.0165564)
 (0.442886,0.0166126)
 (0.44489,0.016669)
 (0.446894,0.016726)
 (0.448898,0.016783)
 (0.450902,0.0168408)
 (0.452906,0.0168983)
 (0.45491,0.0169568)
 (0.456914,0.0170148)
 (0.458918,0.0170736)
 (0.460922,0.0171324)
 (0.462926,0.0171915)
 (0.46493,0.017251)
 (0.466934,0.0173103)
 (0.468938,0.0173703)
 (0.470942,0.01743)
 (0.472946,0.01749)
 (0.47495,0.0175505)
 (0.476954,0.0176105)
 (0.478958,0.0176711)
 (0.480962,0.0177316)
 (0.482966,0.0177921)
 (0.48497,0.0178531)
 (0.486974,0.0179136)
 (0.488978,0.0179743)
 (0.490982,0.0180355)
 (0.492986,0.0180961)
 (0.49499,0.0181568)
 (0.496994,0.018218)
 (0.498998,0.0182785)
 (0.501002,0.0183392)
 (0.503006,0.0184001)
 (0.50501,0.0184607)
 (0.507014,0.0185211)
 (0.509018,0.0185817)
 (0.511022,0.0186423)
 (0.513026,0.0187023)
 (0.51503,0.0187624)
 (0.517034,0.0188226)
 (0.519038,0.0188824)
 (0.521042,0.0189419)
 (0.523046,0.0190014)
 (0.52505,0.019061)
 (0.527054,0.01912)
 (0.529058,0.0191787)
 (0.531062,0.0192375)
 (0.533066,0.0192962)
 (0.53507,0.0193543)
 (0.537074,0.0194121)
 (0.539078,0.0194699)
 (0.541082,0.0195275)
 (0.543086,0.0195848)
 (0.54509,0.0196415)
 (0.547094,0.019698)
 (0.549098,0.0197544)
 (0.551102,0.0198106)
 (0.553106,0.0198662)
 (0.55511,0.0199214)
 (0.557114,0.0199763)
 (0.559118,0.020031)
 (0.561122,0.0200855)
 (0.563126,0.0201395)
 (0.56513,0.0201929)
 (0.567134,0.020246)
 (0.569138,0.0202988)
 (0.571142,0.0203514)
 (0.573146,0.0204036)
 (0.57515,0.0204552)
 (0.577154,0.0205062)
 (0.579158,0.020557)
 (0.581162,0.0206074)
 (0.583166,0.0206574)
 (0.58517,0.0207071)
 (0.587174,0.0207564)
 (0.589178,0.0208049)
 (0.591182,0.020853)
 (0.593186,0.0209007)
 (0.59519,0.020948)
 (0.597194,0.020995)
 (0.599198,0.0210415)
 (0.601202,0.0210877)
 (0.603206,0.0211331)
 (0.60521,0.0211779)
 (0.607214,0.0212224)
 (0.609218,0.0212664)
 (0.611222,0.02131)
 (0.613226,0.0213532)
 (0.61523,0.0213959)
 (0.617234,0.0214382)
 (0.619238,0.02148)
 (0.621242,0.0215211)
 (0.623246,0.0215616)
 (0.62525,0.0216018)
 (0.627255,0.0216414)
 (0.629259,0.0216806)
 (0.631263,0.0217194)
 (0.633267,0.0217576)
 (0.635271,0.0217954)
 (0.637275,0.0218328)
 (0.639279,0.0218696)
 (0.641283,0.0219059)
 (0.643287,0.0219415)
 (0.645291,0.0219767)
 (0.647295,0.0220114)
 (0.649299,0.0220456)
 (0.651303,0.0220793)
 (0.653307,0.0221126)
 (0.655311,0.0221454)
 (0.657315,0.0221777)
 (0.659319,0.0222096)
 (0.661323,0.022241)
 (0.663327,0.0222719)
 (0.665331,0.0223023)
 (0.667335,0.0223323)
 (0.669339,0.0223617)
 (0.671343,0.0223905)
 (0.673347,0.0224188)
 (0.675351,0.0224467)
 (0.677355,0.0224742)
 (0.679359,0.0225011)
 (0.681363,0.0225276)
 (0.683367,0.0225537)
 (0.685371,0.0225793)
 (0.687375,0.0226045)
 (0.689379,0.0226292)
 (0.691383,0.0226535)
 (0.693387,0.0226773)
 (0.695391,0.0227007)
 (0.697395,0.0227236)
 (0.699399,0.0227462)
 (0.701403,0.0227682)
 (0.703407,0.0227899)
 (0.705411,0.0228111)
 (0.707415,0.0228319)
 (0.709419,0.0228523)
 (0.711423,0.0228723)
 (0.713427,0.0228918)
 (0.715431,0.0229108)
 (0.717435,0.0229295)
 (0.719439,0.0229477)
 (0.721443,0.0229656)
 (0.723447,0.0229831)
 (0.725451,0.0230002)
 (0.727455,0.0230169)
 (0.729459,0.0230332)
 (0.731463,0.0230492)
 (0.733467,0.0230648)
 (0.735471,0.02308)
 (0.737475,0.0230949)
 (0.739479,0.0231094)
 (0.741483,0.0231236)
 (0.743487,0.0231375)
 (0.745491,0.023151)
 (0.747495,0.0231641)
 (0.749499,0.0231769)
 (0.751503,0.0231894)
 (0.753507,0.0232016)
 (0.755511,0.0232135)
 (0.757515,0.023225)
 (0.759519,0.0232363)
 (0.761523,0.0232472)
 (0.763527,0.0232579)
 (0.765531,0.0232682)
 (0.767535,0.0232783)
 (0.769539,0.0232881)
 (0.771543,0.0232976)
 (0.773547,0.0233068)
 (0.775551,0.0233157)
 (0.777555,0.0233244)
 (0.779559,0.0233329)
 (0.781563,0.023341)
 (0.783567,0.023349)
 (0.785571,0.0233567)
 (0.787575,0.0233641)
 (0.789579,0.0233713)
 (0.791583,0.0233783)
 (0.793587,0.023385)
 (0.795591,0.0233916)
 (0.797595,0.0233979)
 (0.799599,0.023404)
 (0.801603,0.0234099)

};

\addplot [
color=red,
solid
]
coordinates{
 (0.00200402,9.84767e-06)
 (0.00400803,3.8573e-05)
 (0.00601204,8.50157e-05)
 (0.00801605,0.000148061)
 (0.0100201,0.000226639)
 (0.0120241,0.000319724)
 (0.0140281,0.000426337)
 (0.0160321,0.000545466)
 (0.0180361,0.00067625)
 (0.0200401,0.000817842)
 (0.0220441,0.000969287)
 (0.0240481,0.0011299)
 (0.0260521,0.00129883)
 (0.0280561,0.00147539)
 (0.0300601,0.0016588)
 (0.0320641,0.0018485)
 (0.0340682,0.00204366)
 (0.0360722,0.00224383)
 (0.0380762,0.00244839)
 (0.0400802,0.00265664)
 (0.0420842,0.00286817)
 (0.0440882,0.00308247)
 (0.0460922,0.00329904)
 (0.0480962,0.00351739)
 (0.0501002,0.00373701)
 (0.0521042,0.00395756)
 (0.0541082,0.00417864)
 (0.0561122,0.00439987)
 (0.0581162,0.0046209)
 (0.0601203,0.00484139)
 (0.0621243,0.00506094)
 (0.0641283,0.0052793)
 (0.0661323,0.00549622)
 (0.0681363,0.00571146)
 (0.0701403,0.00592477)
 (0.0721443,0.00613579)
 (0.0741483,0.00634434)
 (0.0761523,0.00655036)
 (0.0781563,0.00675351)
 (0.0801603,0.00695359)
 (0.0821643,0.00715069)
 (0.0841683,0.0073442)
 (0.0861724,0.00753455)
 (0.0881764,0.00772099)
 (0.0901804,0.007904)
 (0.0921844,0.00808299)
 (0.0941884,0.00825818)
 (0.0961924,0.00842947)
 (0.0981964,0.00859645)
 (0.1002,0.00875944)
 (0.102204,0.00891834)
 (0.104208,0.00907281)
 (0.106212,0.00922299)
 (0.108216,0.0093689)
 (0.11022,0.0095105)
 (0.112224,0.00964776)
 (0.114228,0.00978063)
 (0.116232,0.00990911)
 (0.118236,0.0100332)
 (0.12024,0.0101528)
 (0.122245,0.0102681)
 (0.124249,0.010379)
 (0.126253,0.0104855)
 (0.128257,0.0105877)
 (0.130261,0.0106856)
 (0.132265,0.0107792)
 (0.134269,0.0108687)
 (0.136273,0.0109542)
 (0.138277,0.0110354)
 (0.140281,0.0111123)
 (0.142285,0.0111854)
 (0.144289,0.0112546)
 (0.146293,0.0113197)
 (0.148297,0.0113809)
 (0.150301,0.0114387)
 (0.152305,0.0114922)
 (0.154309,0.0115424)
 (0.156313,0.0115888)
 (0.158317,0.0116318)
 (0.160321,0.0116713)
 (0.162325,0.0117075)
 (0.164329,0.0117402)
 (0.166333,0.01177)
 (0.168337,0.0117962)
 (0.170341,0.0118196)
 (0.172345,0.0118399)
 (0.174349,0.0118572)
 (0.176353,0.0118718)
 (0.178357,0.0118836)
 (0.180361,0.0118925)
 (0.182365,0.011899)
 (0.184369,0.0119031)
 (0.186373,0.0119046)
 (0.188377,0.0119036)
 (0.190381,0.0119003)
 (0.192385,0.011895)
 (0.194389,0.0118875)
 (0.196393,0.011878)
 (0.198397,0.0118665)
 (0.200401,0.0118531)
 (0.202405,0.0118379)
 (0.204409,0.011821)
 (0.206413,0.0118023)
 (0.208417,0.0117821)
 (0.210421,0.0117604)
 (0.212425,0.0117372)
 (0.214429,0.0117126)
 (0.216433,0.0116868)
 (0.218437,0.0116598)
 (0.220441,0.0116317)
 (0.222445,0.0116026)
 (0.224449,0.0115726)
 (0.226453,0.0115413)
 (0.228457,0.0115093)
 (0.230461,0.0114765)
 (0.232465,0.0114432)
 (0.234469,0.011409)
 (0.236473,0.0113741)
 (0.238477,0.0113389)
 (0.240481,0.0113033)
 (0.242485,0.0112669)
 (0.244489,0.0112305)
 (0.246493,0.0111936)
 (0.248497,0.0111565)
 (0.250501,0.0111195)
 (0.252505,0.0110818)
 (0.254509,0.0110445)
 (0.256513,0.0110068)
 (0.258517,0.0109695)
 (0.260521,0.0109319)
 (0.262525,0.0108948)
 (0.264529,0.0108575)
 (0.266533,0.0108208)
 (0.268537,0.0107839)
 (0.270541,0.0107477)
 (0.272545,0.0107115)
 (0.274549,0.0106758)
 (0.276553,0.0106407)
 (0.278557,0.0106057)
 (0.280561,0.0105715)
 (0.282565,0.0105377)
 (0.284569,0.0105043)
 (0.286573,0.0104718)
 (0.288577,0.0104399)
 (0.290581,0.0104083)
 (0.292585,0.0103776)
 (0.294589,0.0103478)
 (0.296593,0.0103186)
 (0.298597,0.0102899)
 (0.300601,0.0102622)
 (0.302605,0.0102353)
 (0.304609,0.0102094)
 (0.306613,0.0101844)
 (0.308617,0.0101599)
 (0.310621,0.0101363)
 (0.312625,0.0101137)
 (0.314629,0.0100921)
 (0.316633,0.0100715)
 (0.318637,0.0100518)
 (0.320641,0.0100332)
 (0.322645,0.0100155)
 (0.324649,0.00999881)
 (0.326653,0.00998313)
 (0.328657,0.00996844)
 (0.330661,0.00995477)
 (0.332665,0.00994212)
 (0.334669,0.0099305)
 (0.336673,0.00991992)
 (0.338677,0.00991037)
 (0.340681,0.00990188)
 (0.342685,0.00989446)
 (0.344689,0.00988811)
 (0.346693,0.00988284)
 (0.348697,0.00987867)
 (0.350701,0.0098756)
 (0.352705,0.00987365)
 (0.354709,0.00987283)
 (0.356713,0.00987316)
 (0.358717,0.00987425)
 (0.360721,0.00987639)
 (0.362725,0.00987967)
 (0.364729,0.00988411)
 (0.366733,0.00988972)
 (0.368737,0.00989646)
 (0.370741,0.00990379)
 (0.372745,0.0099123)
 (0.37475,0.00992201)
 (0.376754,0.00993294)
 (0.378758,0.00994452)
 (0.380762,0.00995708)
 (0.382766,0.00997088)
 (0.38477,0.00998592)
 (0.386774,0.0100013)
 (0.388778,0.0100179)
 (0.390782,0.0100358)
 (0.392786,0.0100544)
 (0.39479,0.0100738)
 (0.396794,0.0100945)
 (0.398798,0.0101158)
 (0.400802,0.010138)
 (0.402806,0.0101615)
 (0.40481,0.0101854)
 (0.406814,0.0102104)
 (0.408818,0.0102366)
 (0.410822,0.0102629)
 (0.412826,0.0102906)
 (0.41483,0.0103189)
 (0.416834,0.0103479)
 (0.418838,0.0103781)
 (0.420842,0.0104085)
 (0.422846,0.0104403)
 (0.42485,0.0104722)
 (0.426854,0.0105054)
 (0.428858,0.0105388)
 (0.430862,0.0105733)
 (0.432866,0.0106083)
 (0.43487,0.010644)
 (0.436874,0.0106803)
 (0.438878,0.0107173)
 (0.440882,0.0107549)
 (0.442886,0.0107932)
 (0.44489,0.0108319)
 (0.446894,0.0108714)
 (0.448898,0.0109112)
 (0.450902,0.0109519)
 (0.452906,0.0109926)
 (0.45491,0.0110345)
 (0.456914,0.0110761)
 (0.458918,0.0111187)
 (0.460922,0.0111615)
 (0.462926,0.0112048)
 (0.46493,0.0112488)
 (0.466934,0.0112927)
 (0.468938,0.0113375)
 (0.470942,0.0113822)
 (0.472946,0.0114275)
 (0.47495,0.0114734)
 (0.476954,0.0115191)
 (0.478958,0.0115655)
 (0.480962,0.0116121)
 (0.482966,0.0116588)
 (0.48497,0.0117062)
 (0.486974,0.0117533)
 (0.488978,0.0118008)
 (0.490982,0.011849)
 (0.492986,0.0118967)
 (0.49499,0.0119448)
 (0.496994,0.0119935)
 (0.498998,0.0120418)
 (0.501002,0.0120903)
 (0.503006,0.0121393)
 (0.50501,0.0121882)
 (0.507014,0.012237)
 (0.509018,0.0122861)
 (0.511022,0.0123355)
 (0.513026,0.0123844)
 (0.51503,0.0124336)
 (0.517034,0.0124831)
 (0.519038,0.0125323)
 (0.521042,0.0125814)
 (0.523046,0.0126307)
 (0.52505,0.0126802)
 (0.527054,0.0127293)
 (0.529058,0.0127783)
 (0.531062,0.0128274)
 (0.533066,0.0128767)
 (0.53507,0.0129255)
 (0.537074,0.0129742)
 (0.539078,0.0130229)
 (0.541082,0.0130717)
 (0.543086,0.0131203)
 (0.54509,0.0131683)
 (0.547094,0.0132164)
 (0.549098,0.0132645)
 (0.551102,0.0133126)
 (0.553106,0.0133602)
 (0.55511,0.0134075)
 (0.557114,0.0134547)
 (0.559118,0.0135018)
 (0.561122,0.0135488)
 (0.563126,0.0135955)
 (0.56513,0.0136416)
 (0.567134,0.0136876)
 (0.569138,0.0137335)
 (0.571142,0.0137792)
 (0.573146,0.0138247)
 (0.57515,0.0138697)
 (0.577154,0.0139143)
 (0.579158,0.0139586)
 (0.581162,0.0140028)
 (0.583166,0.0140467)
 (0.58517,0.0140904)
 (0.587174,0.0141338)
 (0.589178,0.0141764)
 (0.591182,0.0142188)
 (0.593186,0.014261)
 (0.59519,0.0143028)
 (0.597194,0.0143444)
 (0.599198,0.0143857)
 (0.601202,0.0144267)
 (0.603206,0.014467)
 (0.60521,0.0145069)
 (0.607214,0.0145465)
 (0.609218,0.0145858)
 (0.611222,0.0146247)
 (0.613226,0.0146633)
 (0.61523,0.0147015)
 (0.617234,0.0147394)
 (0.619238,0.0147769)
 (0.621242,0.0148137)
 (0.623246,0.0148501)
 (0.62525,0.0148862)
 (0.627255,0.0149219)
 (0.629259,0.0149572)
 (0.631263,0.0149921)
 (0.633267,0.0150267)
 (0.635271,0.0150608)
 (0.637275,0.0150946)
 (0.639279,0.015128)
 (0.641283,0.0151608)
 (0.643287,0.0151931)
 (0.645291,0.015225)
 (0.647295,0.0152565)
 (0.649299,0.0152876)
 (0.651303,0.0153183)
 (0.653307,0.0153486)
 (0.655311,0.0153785)
 (0.657315,0.0154079)
 (0.659319,0.015437)
 (0.661323,0.0154656)
 (0.663327,0.0154939)
 (0.665331,0.0155217)
 (0.667335,0.0155492)
 (0.669339,0.0155761)
 (0.671343,0.0156025)
 (0.673347,0.0156285)
 (0.675351,0.015654)
 (0.677355,0.0156792)
 (0.679359,0.015704)
 (0.681363,0.0157284)
 (0.683367,0.0157524)
 (0.685371,0.0157759)
 (0.687375,0.0157991)
 (0.689379,0.0158219)
 (0.691383,0.0158443)
 (0.693387,0.0158663)
 (0.695391,0.0158879)
 (0.697395,0.0159091)
 (0.699399,0.0159299)
 (0.701403,0.0159503)
 (0.703407,0.0159704)
 (0.705411,0.01599)
 (0.707415,0.0160093)
 (0.709419,0.0160283)
 (0.711423,0.0160468)
 (0.713427,0.0160648)
 (0.715431,0.0160825)
 (0.717435,0.0160998)
 (0.719439,0.0161168)
 (0.721443,0.0161334)
 (0.723447,0.0161497)
 (0.725451,0.0161656)
 (0.727455,0.0161811)
 (0.729459,0.0161963)
 (0.731463,0.0162112)
 (0.733467,0.0162258)
 (0.735471,0.01624)
 (0.737475,0.0162539)
 (0.739479,0.0162674)
 (0.741483,0.0162807)
 (0.743487,0.0162936)
 (0.745491,0.0163062)
 (0.747495,0.0163185)
 (0.749499,0.0163305)
 (0.751503,0.0163422)
 (0.753507,0.0163537)
 (0.755511,0.0163648)
 (0.757515,0.0163756)
 (0.759519,0.0163861)
 (0.761523,0.0163964)
 (0.763527,0.0164064)
 (0.765531,0.0164161)
 (0.767535,0.0164256)
 (0.769539,0.0164347)
 (0.771543,0.0164437)
 (0.773547,0.0164523)
 (0.775551,0.0164608)
 (0.777555,0.016469)
 (0.779559,0.0164769)
 (0.781563,0.0164846)
 (0.783567,0.0164921)
 (0.785571,0.0164993)
 (0.787575,0.0165063)
 (0.789579,0.0165131)
 (0.791583,0.0165197)
 (0.793587,0.0165261)
 (0.795591,0.0165322)
 (0.797595,0.0165382)
 (0.799599,0.016544)
 (0.801603,0.0165495)

};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0.00200402,9.84089e-06)
 (0.00400803,3.85203e-05)
 (0.00601204,8.48403e-05)
 (0.00801605,0.000147651)
 (0.0100201,0.000225848)
 (0.0120241,0.000318375)
 (0.0140281,0.000424221)
 (0.0160321,0.000542345)
 (0.0180361,0.000671859)
 (0.0200401,0.000811893)
 (0.0220441,0.000961463)
 (0.0240481,0.00111987)
 (0.0260521,0.00128622)
 (0.0280561,0.00145983)
 (0.0300601,0.00163989)
 (0.0320641,0.00182584)
 (0.0340682,0.00201679)
 (0.0360722,0.00221232)
 (0.0380762,0.00241178)
 (0.0400802,0.00261444)
 (0.0420842,0.00281991)
 (0.0440882,0.00302765)
 (0.0460922,0.00323714)
 (0.0480962,0.0034479)
 (0.0501002,0.00365941)
 (0.0521042,0.00387131)
 (0.0541082,0.0040832)
 (0.0561122,0.0042947)
 (0.0581162,0.00450545)
 (0.0601203,0.00471511)
 (0.0621243,0.00492327)
 (0.0641283,0.00512968)
 (0.0661323,0.00533408)
 (0.0681363,0.00553624)
 (0.0701403,0.00573592)
 (0.0721443,0.00593273)
 (0.0741483,0.00612651)
 (0.0761523,0.00631721)
 (0.0781563,0.00650446)
 (0.0801603,0.00668809)
 (0.0821643,0.00686819)
 (0.0841683,0.00704413)
 (0.0861724,0.00721637)
 (0.0881764,0.00738414)
 (0.0901804,0.00754796)
 (0.0921844,0.00770719)
 (0.0941884,0.0078621)
 (0.0961924,0.0080126)
 (0.0981964,0.00815825)
 (0.1002,0.00829939)
 (0.102204,0.00843594)
 (0.104208,0.00856755)
 (0.106212,0.00869437)
 (0.108216,0.00881643)
 (0.11022,0.0089337)
 (0.112224,0.00904615)
 (0.114228,0.00915375)
 (0.116232,0.00925649)
 (0.118236,0.00935434)
 (0.12024,0.00944734)
 (0.122245,0.00953556)
 (0.124249,0.00961893)
 (0.126253,0.00969751)
 (0.128257,0.00977136)
 (0.130261,0.00984053)
 (0.132265,0.00990508)
 (0.134269,0.00996508)
 (0.136273,0.0100206)
 (0.138277,0.0100715)
 (0.140281,0.0101179)
 (0.142285,0.01016)
 (0.144289,0.0101979)
 (0.146293,0.0102313)
 (0.148297,0.0102606)
 (0.150301,0.0102861)
 (0.152305,0.0103071)
 (0.154309,0.0103244)
 (0.156313,0.0103377)
 (0.158317,0.0103473)
 (0.160321,0.0103531)
 (0.162325,0.0103553)
 (0.164329,0.0103538)
 (0.166333,0.0103492)
 (0.168337,0.0103407)
 (0.170341,0.0103293)
 (0.172345,0.0103145)
 (0.174349,0.0102965)
 (0.176353,0.0102757)
 (0.178357,0.0102518)
 (0.180361,0.0102249)
 (0.182365,0.0101954)
 (0.184369,0.0101634)
 (0.186373,0.0101286)
 (0.188377,0.0100911)
 (0.190381,0.0100513)
 (0.192385,0.0100093)
 (0.194389,0.00996501)
 (0.196393,0.0099186)
 (0.198397,0.00987014)
 (0.200401,0.00981969)
 (0.202405,0.00976734)
 (0.204409,0.00971316)
 (0.206413,0.00965723)
 (0.208417,0.00959965)
 (0.210421,0.0095405)
 (0.212425,0.00947987)
 (0.214429,0.00941785)
 (0.216433,0.00935453)
 (0.218437,0.00929002)
 (0.220441,0.00922441)
 (0.222445,0.0091578)
 (0.224449,0.00909028)
 (0.226453,0.00902144)
 (0.228457,0.00895187)
 (0.230461,0.00888166)
 (0.232465,0.00881093)
 (0.234469,0.00873926)
 (0.236473,0.00866701)
 (0.238477,0.00859453)
 (0.240481,0.00852158)
 (0.242485,0.008448)
 (0.244489,0.00837448)
 (0.246493,0.00830055)
 (0.248497,0.00822638)
 (0.250501,0.00815253)
 (0.252505,0.00807799)
 (0.254509,0.00800401)
 (0.256513,0.00792968)
 (0.258517,0.00785582)
 (0.260521,0.00778186)
 (0.262525,0.0077084)
 (0.264529,0.00763493)
 (0.266533,0.00756219)
 (0.268537,0.00748932)
 (0.270541,0.00741742)
 (0.272545,0.00734547)
 (0.274549,0.00727433)
 (0.276553,0.00720384)
 (0.278557,0.00713359)
 (0.280561,0.00706437)
 (0.282565,0.00699569)
 (0.284569,0.00692752)
 (0.286573,0.00686041)
 (0.288577,0.00679414)
 (0.290581,0.00672827)
 (0.292585,0.00666349)
 (0.294589,0.00659978)
 (0.296593,0.00653693)
 (0.298597,0.0064747)
 (0.300601,0.00641359)
 (0.302605,0.0063536)
 (0.304609,0.00629474)
 (0.306613,0.00623694)
 (0.308617,0.00617985)
 (0.310621,0.00612393)
 (0.312625,0.00606919)
 (0.314629,0.00601563)
 (0.316633,0.00596325)
 (0.318637,0.00591206)
 (0.320641,0.00586206)
 (0.322645,0.00581326)
 (0.324649,0.00576567)
 (0.326653,0.0057193)
 (0.328657,0.00567415)
 (0.330661,0.00563022)
 (0.332665,0.00558754)
 (0.334669,0.00554611)
 (0.336673,0.00550594)
 (0.338677,0.00546703)
 (0.340681,0.00542941)
 (0.342685,0.00539307)
 (0.344689,0.00535804)
 (0.346693,0.00532432)
 (0.348697,0.00529193)
 (0.350701,0.00526087)
 (0.352705,0.00523117)
 (0.354709,0.00520284)
 (0.356713,0.00517588)
 (0.358717,0.00514991)
 (0.360721,0.00512522)
 (0.362725,0.00510191)
 (0.364729,0.00508)
 (0.366733,0.0050595)
 (0.368737,0.00504037)
 (0.370741,0.00502204)
 (0.372745,0.00500513)
 (0.37475,0.00498967)
 (0.376754,0.00497568)
 (0.378758,0.00496256)
 (0.380762,0.00495065)
 (0.382766,0.00494022)
 (0.38477,0.00493129)
 (0.386774,0.00492293)
 (0.388778,0.00491602)
 (0.390782,0.00491063)
 (0.392786,0.00490612)
 (0.39479,0.0049027)
 (0.396794,0.00490083)
 (0.398798,0.00489985)
 (0.400802,0.00489991)
 (0.402806,0.00490154)
 (0.40481,0.00490381)
 (0.406814,0.00490732)
 (0.408818,0.00491232)
 (0.410822,0.00491769)
 (0.412826,0.00492466)
 (0.41483,0.00493243)
 (0.416834,0.00494123)
 (0.418838,0.00495138)
 (0.420842,0.00496197)
 (0.422846,0.00497421)
 (0.42485,0.0049867)
 (0.426854,0.00500071)
 (0.428858,0.00501527)
 (0.430862,0.00503102)
 (0.432866,0.00504751)
 (0.43487,0.00506498)
 (0.436874,0.00508328)
 (0.438878,0.00510245)
 (0.440882,0.00512243)
 (0.442886,0.00514329)
 (0.44489,0.00516483)
 (0.446894,0.00518736)
 (0.448898,0.00521036)
 (0.450902,0.00523454)
 (0.452906,0.00525888)
 (0.45491,0.00528466)
 (0.456914,0.00531029)
 (0.458918,0.00533724)
 (0.460922,0.00536448)
 (0.462926,0.00539249)
 (0.46493,0.00542133)
 (0.466934,0.00545032)
 (0.468938,0.00548049)
 (0.470942,0.00551064)
 (0.472946,0.00554162)
 (0.47495,0.00557335)
 (0.476954,0.00560507)
 (0.478958,0.00563779)
 (0.480962,0.00567075)
 (0.482966,0.00570407)
 (0.48497,0.00573829)
 (0.486974,0.00577242)
 (0.488978,0.00580711)
 (0.490982,0.00584261)
 (0.492986,0.00587788)
 (0.49499,0.00591371)
 (0.496994,0.00595029)
 (0.498998,0.00598664)
 (0.501002,0.00602343)
 (0.503006,0.00606087)
 (0.50501,0.00609829)
 (0.507014,0.00613584)
 (0.509018,0.00617396)
 (0.511022,0.00621243)
 (0.513026,0.00625056)
 (0.51503,0.00628919)
 (0.517034,0.00632828)
 (0.519038,0.00636724)
 (0.521042,0.00640621)
 (0.523046,0.00644558)
 (0.52505,0.00648533)
 (0.527054,0.00652472)
 (0.529058,0.00656422)
 (0.531062,0.00660404)
 (0.533066,0.00664414)
 (0.53507,0.00668392)
 (0.537074,0.00672367)
 (0.539078,0.00676366)
 (0.541082,0.00680385)
 (0.543086,0.006844)
 (0.54509,0.00688375)
 (0.547094,0.00692365)
 (0.549098,0.00696369)
 (0.551102,0.00700385)
 (0.553106,0.00704372)
 (0.55511,0.00708332)
 (0.557114,0.00712299)
 (0.559118,0.00716272)
 (0.561122,0.00720249)
 (0.563126,0.00724205)
 (0.56513,0.00728117)
 (0.567134,0.00732028)
 (0.569138,0.00735937)
 (0.571142,0.00739843)
 (0.573146,0.00743743)
 (0.57515,0.00747603)
 (0.577154,0.00751429)
 (0.579158,0.00755247)
 (0.581162,0.00759055)
 (0.583166,0.00762852)
 (0.58517,0.00766637)
 (0.587174,0.00770402)
 (0.589178,0.00774105)
 (0.591182,0.00777794)
 (0.593186,0.00781466)
 (0.59519,0.0078512)
 (0.597194,0.00788757)
 (0.599198,0.00792374)
 (0.601202,0.00795971)
 (0.603206,0.00799513)
 (0.60521,0.0080302)
 (0.607214,0.00806505)
 (0.609218,0.00809968)
 (0.611222,0.00813406)
 (0.613226,0.00816819)
 (0.61523,0.00820207)
 (0.617234,0.00823569)
 (0.619238,0.00826901)
 (0.621242,0.00830169)
 (0.623246,0.0083341)
 (0.62525,0.00836622)
 (0.627255,0.00839806)
 (0.629259,0.0084296)
 (0.631263,0.00846084)
 (0.633267,0.00849178)
 (0.635271,0.0085224)
 (0.637275,0.00855272)
 (0.639279,0.00858271)
 (0.641283,0.00861225)
 (0.643287,0.00864128)
 (0.645291,0.00867)
 (0.647295,0.00869838)
 (0.649299,0.00872644)
 (0.651303,0.00875416)
 (0.653307,0.00878155)
 (0.655311,0.00880859)
 (0.657315,0.0088353)
 (0.659319,0.00886166)
 (0.661323,0.00888767)
 (0.663327,0.00891334)
 (0.665331,0.00893866)
 (0.667335,0.00896363)
 (0.669339,0.00898814)
 (0.671343,0.00901218)
 (0.673347,0.00903588)
 (0.675351,0.00905922)
 (0.677355,0.00908222)
 (0.679359,0.00910487)
 (0.681363,0.00912717)
 (0.683367,0.00914912)
 (0.685371,0.00917072)
 (0.687375,0.00919197)
 (0.689379,0.00921287)
 (0.691383,0.00923342)
 (0.693387,0.00925363)
 (0.695391,0.00927349)
 (0.697395,0.009293)
 (0.699399,0.00931217)
 (0.701403,0.009331)
 (0.703407,0.00934949)
 (0.705411,0.00936764)
 (0.707415,0.00938545)
 (0.709419,0.00940292)
 (0.711423,0.00942005)
 (0.713427,0.00943673)
 (0.715431,0.00945308)
 (0.717435,0.00946911)
 (0.719439,0.00948481)
 (0.721443,0.0095002)
 (0.723447,0.00951527)
 (0.725451,0.00953002)
 (0.727455,0.00954446)
 (0.729459,0.0095586)
 (0.731463,0.00957242)
 (0.733467,0.00958594)
 (0.735471,0.00959916)
 (0.737475,0.00961209)
 (0.739479,0.00962471)
 (0.741483,0.00963705)
 (0.743487,0.0096491)
 (0.745491,0.00966086)
 (0.747495,0.00967234)
 (0.749499,0.00968355)
 (0.751503,0.00969448)
 (0.753507,0.00970513)
 (0.755511,0.00971552)
 (0.757515,0.00972565)
 (0.759519,0.00973551)
 (0.761523,0.00974511)
 (0.763527,0.00975447)
 (0.765531,0.00976357)
 (0.767535,0.00977242)
 (0.769539,0.00978104)
 (0.771543,0.00978941)
 (0.773547,0.00979755)
 (0.775551,0.00980546)
 (0.777555,0.00981314)
 (0.779559,0.0098206)
 (0.781563,0.00982784)
 (0.783567,0.00983486)
 (0.785571,0.00984167)
 (0.787575,0.00984827)
 (0.789579,0.00985467)
 (0.791583,0.00986086)
 (0.793587,0.00986686)
 (0.795591,0.00987267)
 (0.797595,0.00987829)
 (0.799599,0.00988372)
 (0.801603,0.00988898)

};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0.00200402,9.83476e-06)
 (0.00400803,3.84725e-05)
 (0.00601204,8.46815e-05)
 (0.00801605,0.000147279)
 (0.0100201,0.000225132)
 (0.0120241,0.000317153)
 (0.0140281,0.000422307)
 (0.0160321,0.00053952)
 (0.0180361,0.000667886)
 (0.0200401,0.00080651)
 (0.0220441,0.000954382)
 (0.0240481,0.00111078)
 (0.0260521,0.00127481)
 (0.0280561,0.00144575)
 (0.0300601,0.00162278)
 (0.0320641,0.00180532)
 (0.0340682,0.00199248)
 (0.0360722,0.00218381)
 (0.0380762,0.00237865)
 (0.0400802,0.00257626)
 (0.0420842,0.00277623)
 (0.0440882,0.00297803)
 (0.0460922,0.00318112)
 (0.0480962,0.00338502)
 (0.0501002,0.00358918)
 (0.0521042,0.00379325)
 (0.0541082,0.00399683)
 (0.0561122,0.00419953)
 (0.0581162,0.00440097)
 (0.0601203,0.00460083)
 (0.0621243,0.00479868)
 (0.0641283,0.00499427)
 (0.0661323,0.00518735)
 (0.0681363,0.00537767)
 (0.0701403,0.00556501)
 (0.0721443,0.00574897)
 (0.0741483,0.00592937)
 (0.0761523,0.0061062)
 (0.0781563,0.00627907)
 (0.0801603,0.00644781)
 (0.0821643,0.00661252)
 (0.0841683,0.00677256)
 (0.0861724,0.00692842)
 (0.0881764,0.00707929)
 (0.0901804,0.00722573)
 (0.0921844,0.0073671)
 (0.0941884,0.00750366)
 (0.0961924,0.00763533)
 (0.0981964,0.00776167)
 (0.1002,0.00788305)
 (0.102204,0.00799937)
 (0.104208,0.00811029)
 (0.106212,0.00821596)
 (0.108216,0.00831644)
 (0.11022,0.0084117)
 (0.112224,0.00850169)
 (0.114228,0.00858642)
 (0.116232,0.00866587)
 (0.118236,0.00874002)
 (0.12024,0.00880891)
 (0.122245,0.00887262)
 (0.124249,0.0089311)
 (0.126253,0.00898442)
 (0.128257,0.00903262)
 (0.130261,0.00907578)
 (0.132265,0.00911396)
 (0.134269,0.00914725)
 (0.136273,0.00917573)
 (0.138277,0.00919928)
 (0.140281,0.00921791)
 (0.142285,0.00923199)
 (0.144289,0.00924163)
 (0.146293,0.00924637)
 (0.148297,0.00924677)
 (0.150301,0.00924304)
 (0.152305,0.00923452)
 (0.154309,0.00922215)
 (0.156313,0.00920542)
 (0.158317,0.00918477)
 (0.160321,0.00916007)
 (0.162325,0.0091316)
 (0.164329,0.00909919)
 (0.166333,0.00906339)
 (0.168337,0.00902356)
 (0.170341,0.0089806)
 (0.172345,0.00893405)
 (0.174349,0.00888412)
 (0.176353,0.00883124)
 (0.178357,0.00877509)
 (0.180361,0.00871577)
 (0.182365,0.00865369)
 (0.184369,0.00858892)
 (0.186373,0.00852132)
 (0.188377,0.00845088)
 (0.190381,0.008378)
 (0.192385,0.00830274)
 (0.194389,0.00822517)
 (0.196393,0.00814538)
 (0.198397,0.00806344)
 (0.200401,0.00797944)
 (0.202405,0.00789346)
 (0.204409,0.00780559)
 (0.206413,0.00771591)
 (0.208417,0.00762453)
 (0.210421,0.00753153)
 (0.212425,0.00743702)
 (0.214429,0.00734108)
 (0.216433,0.00724383)
 (0.218437,0.00714537)
 (0.220441,0.0070458)
 (0.222445,0.00694523)
 (0.224449,0.00684375)
 (0.226453,0.00674095)
 (0.228457,0.00663743)
 (0.230461,0.00653331)
 (0.232465,0.0064287)
 (0.234469,0.00632316)
 (0.236473,0.00621709)
 (0.238477,0.00611083)
 (0.240481,0.00600416)
 (0.242485,0.0058969)
 (0.244489,0.00578978)
 (0.246493,0.0056823)
 (0.248497,0.00557465)
 (0.250501,0.00546741)
 (0.252505,0.00535954)
 (0.254509,0.00525234)
 (0.256513,0.00514485)
 (0.258517,0.00503794)
 (0.260521,0.00493102)
 (0.262525,0.00482473)
 (0.264529,0.00471851)
 (0.266533,0.00461315)
 (0.268537,0.00450776)
 (0.270541,0.00440349)
 (0.272545,0.00429926)
 (0.274549,0.00419598)
 (0.276553,0.00409349)
 (0.278557,0.00399136)
 (0.280561,0.00389041)
 (0.282565,0.00379013)
 (0.284569,0.00369052)
 (0.286573,0.00359211)
 (0.288577,0.00349471)
 (0.290581,0.00339784)
 (0.292585,0.00330222)
 (0.294589,0.00320784)
 (0.296593,0.00311449)
 (0.298597,0.00302191)
 (0.300601,0.00293063)
 (0.302605,0.00284064)
 (0.304609,0.00275196)
 (0.306613,0.00266451)
 (0.308617,0.00257795)
 (0.310621,0.00249274)
 (0.312625,0.00240888)
 (0.314629,0.0023264)
 (0.316633,0.00224528)
 (0.318637,0.00216555)
 (0.320641,0.0020872)
 (0.322645,0.00201024)
 (0.324649,0.00193468)
 (0.326653,0.00186053)
 (0.328657,0.00178781)
 (0.330661,0.00171651)
 (0.332665,0.00164665)
 (0.334669,0.00157824)
 (0.336673,0.00151129)
 (0.338677,0.00144581)
 (0.340681,0.00138182)
 (0.342685,0.00131932)
 (0.344689,0.00125833)
 (0.346693,0.00119886)
 (0.348697,0.00114093)
 (0.350701,0.00108455)
 (0.352705,0.00102973)
 (0.354709,0.000976488)
 (0.356713,0.00092484)
 (0.358717,0.000874386)
 (0.360721,0.000825409)
 (0.362725,0.000778034)
 (0.364729,0.000732276)
 (0.366733,0.000688152)
 (0.368737,0.000645605)
 (0.370741,0.000604054)
 (0.372745,0.000564151)
 (0.37475,0.000525913)
 (0.376754,0.00048936)
 (0.378758,0.000453886)
 (0.380762,0.000419828)
 (0.382766,0.000387473)
 (0.38477,0.000356841)
 (0.386774,0.000326978)
 (0.388778,0.00029878)
 (0.390782,0.000272329)
 (0.392786,0.000246953)
 (0.39479,0.000222883)
 (0.396794,0.000200584)
 (0.398798,0.000179382)
 (0.400802,0.000159417)
 (0.402806,0.000141253)
 (0.40481,0.000123925)
 (0.406814,0.000108056)
 (0.408818,9.38965e-05)
 (0.410822,8.02792e-05)
 (0.412826,6.85038e-05)
 (0.41483,5.77231e-05)
 (0.416834,4.81709e-05)
 (0.418838,4.01969e-05)
 (0.420842,3.28323e-05)
 (0.422846,2.73582e-05)
 (0.42485,2.23079e-05)
 (0.426854,1.90032e-05)
 (0.428858,1.64254e-05)
 (0.430862,1.52617e-05)
 (0.432866,1.50201e-05)
 (0.43487,1.59717e-05)
 (0.436874,1.79343e-05)
 (0.438878,2.09785e-05)
 (0.440882,2.50177e-05)
 (0.442886,3.01346e-05)
 (0.44489,3.61271e-05)
 (0.446894,4.32991e-05)
 (0.448898,5.11258e-05)
 (0.450902,6.03382e-05)
 (0.452906,6.9884e-05)
 (0.45491,8.10768e-05)
 (0.456914,9.22784e-05)
 (0.458918,0.000105003)
 (0.460922,0.000118192)
 (0.462926,0.000132343)
 (0.46493,0.000147514)
 (0.466934,0.000162991)
 (0.468938,0.000179846)
 (0.470942,0.000196845)
 (0.472946,0.00021486)
 (0.47495,0.000233809)
 (0.476954,0.000252894)
 (0.478958,0.00027318)
 (0.480962,0.000293861)
 (0.482966,0.000315065)
 (0.48497,0.000337368)
 (0.486974,0.000359721)
 (0.488978,0.0003828)
 (0.490982,0.000406878)
 (0.492986,0.000430852)
 (0.49499,0.000455574)
 (0.496994,0.000481203)
 (0.498998,0.000506755)
 (0.501002,0.000532902)
 (0.503006,0.000559868)
 (0.50501,0.000586963)
 (0.507014,0.00061433)
 (0.509018,0.000642432)
 (0.511022,0.000671043)
 (0.513026,0.000699437)
 (0.51503,0.000728488)
 (0.517034,0.000758164)
 (0.519038,0.000787835)
 (0.521042,0.000817658)
 (0.523046,0.000848034)
 (0.52505,0.000878935)
 (0.527054,0.000909595)
 (0.529058,0.000940511)
 (0.531062,0.000971885)
 (0.533066,0.00100369)
 (0.53507,0.00103529)
 (0.537074,0.00106699)
 (0.539078,0.00109906)
 (0.541082,0.00113148)
 (0.543086,0.00116397)
 (0.54509,0.00119618)
 (0.547094,0.00122868)
 (0.549098,0.00126144)
 (0.551102,0.00129445)
 (0.553106,0.00132728)
 (0.55511,0.00135995)
 (0.557114,0.00139282)
 (0.559118,0.00142587)
 (0.561122,0.00145907)
 (0.563126,0.00149219)
 (0.56513,0.00152495)
 (0.567134,0.00155783)
 (0.569138,0.0015908)
 (0.571142,0.00162385)
 (0.573146,0.00165696)
 (0.57515,0.00168975)
 (0.577154,0.00172231)
 (0.579158,0.0017549)
 (0.581162,0.00178749)
 (0.583166,0.00182008)
 (0.58517,0.00185265)
 (0.587174,0.00188511)
 (0.589178,0.00191704)
 (0.591182,0.00194892)
 (0.593186,0.00198073)
 (0.59519,0.00201247)
 (0.597194,0.00204412)
 (0.599198,0.00207567)
 (0.601202,0.0021071)
 (0.603206,0.00213806)
 (0.60521,0.00216877)
 (0.607214,0.00219934)
 (0.609218,0.00222976)
 (0.611222,0.00226003)
 (0.613226,0.00229014)
 (0.61523,0.00232008)
 (0.617234,0.00234983)
 (0.619238,0.00237937)
 (0.621242,0.00240833)
 (0.623246,0.00243709)
 (0.62525,0.00246565)
 (0.627255,0.002494)
 (0.629259,0.00252212)
 (0.631263,0.00255002)
 (0.633267,0.00257769)
 (0.635271,0.00260512)
 (0.637275,0.0026323)
 (0.639279,0.00265923)
 (0.641283,0.00268577)
 (0.643287,0.00271187)
 (0.645291,0.00273771)
 (0.647295,0.00276328)
 (0.649299,0.00278859)
 (0.651303,0.00281363)
 (0.653307,0.00283839)
 (0.655311,0.00286287)
 (0.657315,0.00288707)
 (0.659319,0.00291098)
 (0.661323,0.00293461)
 (0.663327,0.00295794)
 (0.665331,0.00298098)
 (0.667335,0.00300372)
 (0.669339,0.00302606)
 (0.671343,0.00304797)
 (0.673347,0.00306959)
 (0.675351,0.00309091)
 (0.677355,0.00311193)
 (0.679359,0.00313265)
 (0.681363,0.00315306)
 (0.683367,0.00317318)
 (0.685371,0.00319299)
 (0.687375,0.00321249)
 (0.689379,0.00323169)
 (0.691383,0.00325059)
 (0.693387,0.00326918)
 (0.695391,0.00328747)
 (0.697395,0.00330545)
 (0.699399,0.00332313)
 (0.701403,0.00334051)
 (0.703407,0.00335758)
 (0.705411,0.00337435)
 (0.707415,0.00339082)
 (0.709419,0.00340699)
 (0.711423,0.00342286)
 (0.713427,0.0034383)
 (0.715431,0.00345345)
 (0.717435,0.0034683)
 (0.719439,0.00348287)
 (0.721443,0.00349715)
 (0.723447,0.00351114)
 (0.725451,0.00352485)
 (0.727455,0.00353828)
 (0.729459,0.00355143)
 (0.731463,0.0035643)
 (0.733467,0.00357689)
 (0.735471,0.00358922)
 (0.737475,0.00360127)
 (0.739479,0.00361305)
 (0.741483,0.00362456)
 (0.743487,0.00363582)
 (0.745491,0.00364681)
 (0.747495,0.00365754)
 (0.749499,0.00366802)
 (0.751503,0.00367825)
 (0.753507,0.00368822)
 (0.755511,0.00369796)
 (0.757515,0.00370744)
 (0.759519,0.00371669)
 (0.761523,0.0037257)
 (0.763527,0.00373448)
 (0.765531,0.00374302)
 (0.767535,0.00375134)
 (0.769539,0.00375944)
 (0.771543,0.00376731)
 (0.773547,0.00377496)
 (0.775551,0.00378241)
 (0.777555,0.00378964)
 (0.779559,0.00379666)
 (0.781563,0.00380348)
 (0.783567,0.00381009)
 (0.785571,0.00381651)
 (0.787575,0.00382274)
 (0.789579,0.00382877)
 (0.791583,0.00383462)
 (0.793587,0.00384029)
 (0.795591,0.00384577)
 (0.797595,0.00385108)
 (0.799599,0.00385622)
 (0.801603,0.00386118)

};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0.00200402,9.82734e-06)
 (0.00400803,3.84147e-05)
 (0.00601204,8.44894e-05)
 (0.00801605,0.00014683)
 (0.0100201,0.000224266)
 (0.0120241,0.000315676)
 (0.0140281,0.00041999)
 (0.0160321,0.000536102)
 (0.0180361,0.000663078)
 (0.0200401,0.000799996)
 (0.0220441,0.000945814)
 (0.0240481,0.0010998)
 (0.0260521,0.00126101)
 (0.0280561,0.00142872)
 (0.0300601,0.00160208)
 (0.0320641,0.0017805)
 (0.0340682,0.00196306)
 (0.0360722,0.00214931)
 (0.0380762,0.00233856)
 (0.0400802,0.00253005)
 (0.0420842,0.00272339)
 (0.0440882,0.00291799)
 (0.0460922,0.00311334)
 (0.0480962,0.00330893)
 (0.0501002,0.0035042)
 (0.0521042,0.00369881)
 (0.0541082,0.00389233)
 (0.0561122,0.00408437)
 (0.0581162,0.00427456)
 (0.0601203,0.00446255)
 (0.0621243,0.00464793)
 (0.0641283,0.00483043)
 (0.0661323,0.0050098)
 (0.0681363,0.00518581)
 (0.0701403,0.00535822)
 (0.0721443,0.00552662)
 (0.0741483,0.00569085)
 (0.0761523,0.00585089)
 (0.0781563,0.00600636)
 (0.0801603,0.00615708)
 (0.0821643,0.00630317)
 (0.0841683,0.00644398)
 (0.0861724,0.00658001)
 (0.0881764,0.00671044)
 (0.0901804,0.00683586)
 (0.0921844,0.0069556)
 (0.0941884,0.00706996)
 (0.0961924,0.00717885)
 (0.0981964,0.00728184)
 (0.1002,0.00737929)
 (0.102204,0.00747115)
 (0.104208,0.00755703)
 (0.106212,0.00763712)
 (0.108216,0.00771149)
 (0.11022,0.0077801)
 (0.112224,0.00784293)
 (0.114228,0.00789998)
 (0.116232,0.00795125)
 (0.118236,0.00799672)
 (0.12024,0.00803645)
 (0.122245,0.00807051)
 (0.124249,0.00809887)
 (0.126253,0.00812161)
 (0.128257,0.00813879)
 (0.130261,0.00815048)
 (0.132265,0.00815676)
 (0.134269,0.00815773)
 (0.136273,0.00815348)
 (0.138277,0.0081439)
 (0.140281,0.008129)
 (0.142285,0.00810917)
 (0.144289,0.00808454)
 (0.146293,0.00805464)
 (0.148297,0.00802005)
 (0.150301,0.007981)
 (0.152305,0.0079368)
 (0.154309,0.00788846)
 (0.156313,0.00783542)
 (0.158317,0.00777819)
 (0.160321,0.0077166)
 (0.162325,0.00765097)
 (0.164329,0.00758112)
 (0.166333,0.00750764)
 (0.168337,0.00742986)
 (0.170341,0.00734872)
 (0.172345,0.00726376)
 (0.174349,0.00717521)
 (0.176353,0.00708349)
 (0.178357,0.00698831)
 (0.180361,0.00688976)
 (0.182365,0.00678827)
 (0.184369,0.00668393)
 (0.186373,0.00657659)
 (0.188377,0.00646626)
 (0.190381,0.00635334)
 (0.192385,0.00623792)
 (0.194389,0.00612007)
 (0.196393,0.00599988)
 (0.198397,0.00587744)
 (0.200401,0.00575284)
 (0.202405,0.00562618)
 (0.204409,0.00549754)
 (0.206413,0.00536703)
 (0.208417,0.00523474)
 (0.210421,0.00510079)
 (0.212425,0.00496528)
 (0.214429,0.00482831)
 (0.216433,0.00469)
 (0.218437,0.00455046)
 (0.220441,0.0044098)
 (0.222445,0.00426814)
 (0.224449,0.00412558)
 (0.226453,0.00398169)
 (0.228457,0.0038371)
 (0.230461,0.00369193)
 (0.232465,0.00354633)
 (0.234469,0.00339982)
 (0.236473,0.00325282)
 (0.238477,0.0031057)
 (0.240481,0.00295822)
 (0.242485,0.00281021)
 (0.244489,0.00266243)
 (0.246493,0.00251436)
 (0.248497,0.0023662)
 (0.250501,0.00221856)
 (0.252505,0.00207036)
 (0.254509,0.00192296)
 (0.256513,0.00177536)
 (0.258517,0.00162847)
 (0.260521,0.00148168)
 (0.262525,0.00133565)
 (0.264529,0.0011898)
 (0.266533,0.00104498)
 (0.268537,0.000900238)
 (0.270541,0.000756788)
 (0.272545,0.000613505)
 (0.274549,0.000471344)
 (0.276553,0.000330134)
 (0.278557,0.000189428)
 (0.280561,5.00867e-05)
 (0.282565,-8.84079e-05)
 (0.284569,-0.000226082)
 (0.286573,-0.000362352)
 (0.288577,-0.000497428)
 (0.290581,-0.000631807)
 (0.292585,-0.000764734)
 (0.294589,-0.000896209)
 (0.296593,-0.00102647)
 (0.298597,-0.00115577)
 (0.300601,-0.00128356)
 (0.302605,-0.00140984)
 (0.304609,-0.00153461)
 (0.306613,-0.00165793)
 (0.308617,-0.00178016)
 (0.310621,-0.00190081)
 (0.312625,-0.00201989)
 (0.314629,-0.00213737)
 (0.316633,-0.00225325)
 (0.318637,-0.00236752)
 (0.320641,-0.00248018)
 (0.322645,-0.00259121)
 (0.324649,-0.00270061)
 (0.326653,-0.00280836)
 (0.328657,-0.00291445)
 (0.330661,-0.00301888)
 (0.332665,-0.00312162)
 (0.334669,-0.00322267)
 (0.336673,-0.00332202)
 (0.338677,-0.00341965)
 (0.340681,-0.00351555)
 (0.342685,-0.0036097)
 (0.344689,-0.00370209)
 (0.346693,-0.00379271)
 (0.348697,-0.00388155)
 (0.350701,-0.00396858)
 (0.352705,-0.00405378)
 (0.354709,-0.00413716)
 (0.356713,-0.00421868)
 (0.358717,-0.00429877)
 (0.360721,-0.00437712)
 (0.362725,-0.00445361)
 (0.364729,-0.00452823)
 (0.366733,-0.00460094)
 (0.368737,-0.00467182)
 (0.370741,-0.00474146)
 (0.372745,-0.00480919)
 (0.37475,-0.00487499)
 (0.376754,-0.00493884)
 (0.378758,-0.00500136)
 (0.380762,-0.00506222)
 (0.382766,-0.0051211)
 (0.38477,-0.00517798)
 (0.386774,-0.00523387)
 (0.388778,-0.00528783)
 (0.390782,-0.00533976)
 (0.392786,-0.00539038)
 (0.39479,-0.00543944)
 (0.396794,-0.00548646)
 (0.398798,-0.00553213)
 (0.400802,-0.00557632)
 (0.402806,-0.00561843)
 (0.40481,-0.00565947)
 (0.406814,-0.00569879)
 (0.408818,-0.00573613)
 (0.410822,-0.00577272)
 (0.412826,-0.00580718)
 (0.41483,-0.00584041)
 (0.416834,-0.00587216)
 (0.418838,-0.00590207)
 (0.420842,-0.00593115)
 (0.422846,-0.00595806)
 (0.42485,-0.00598433)
 (0.426854,-0.00600859)
 (0.428858,-0.00603189)
 (0.430862,-0.00605353)
 (0.432866,-0.00607401)
 (0.43487,-0.00609305)
 (0.436874,-0.00611085)
 (0.438878,-0.00612732)
 (0.440882,-0.00614257)
 (0.442886,-0.0061565)
 (0.44489,-0.00616932)
 (0.446894,-0.00618073)
 (0.448898,-0.00619126)
 (0.450902,-0.00620016)
 (0.452906,-0.00620852)
 (0.45491,-0.00621497)
 (0.456914,-0.00622123)
 (0.458918,-0.00622571)
 (0.460922,-0.00622952)
 (0.462926,-0.00623214)
 (0.46493,-0.00623352)
 (0.466934,-0.00623439)
 (0.468938,-0.00623364)
 (0.470942,-0.00623255)
 (0.472946,-0.00623023)
 (0.47495,-0.00622675)
 (0.476954,-0.00622294)
 (0.478958,-0.00621771)
 (0.480962,-0.00621188)
 (0.482966,-0.00620533)
 (0.48497,-0.00619745)
 (0.486974,-0.00618935)
 (0.488978,-0.00618032)
 (0.490982,-0.00617006)
 (0.492986,-0.00615975)
 (0.49499,-0.00614847)
 (0.496994,-0.00613608)
 (0.498998,-0.0061236)
 (0.501002,-0.00611033)
 (0.503006,-0.00609604)
 (0.50501,-0.00608144)
 (0.507014,-0.00606639)
 (0.509018,-0.00605041)
 (0.511022,-0.00603373)
 (0.513026,-0.00601712)
 (0.51503,-0.00599965)
 (0.517034,-0.00598137)
 (0.519038,-0.00596294)
 (0.521042,-0.00594418)
 (0.523046,-0.00592469)
 (0.52505,-0.0059045)
 (0.527054,-0.00588439)
 (0.529058,-0.00586387)
 (0.531062,-0.00584271)
 (0.533066,-0.00582095)
 (0.53507,-0.00579925)
 (0.537074,-0.00577729)
 (0.539078,-0.00575479)
 (0.541082,-0.00573178)
 (0.543086,-0.00570854)
 (0.54509,-0.00568546)
 (0.547094,-0.00566193)
 (0.549098,-0.00563797)
 (0.551102,-0.00561361)
 (0.553106,-0.0055893)
 (0.55511,-0.00556501)
 (0.557114,-0.00554037)
 (0.559118,-0.00551541)
 (0.561122,-0.00549014)
 (0.563126,-0.00546483)
 (0.56513,-0.00543975)
 (0.567134,-0.00541442)
 (0.569138,-0.00538885)
 (0.571142,-0.00536307)
 (0.573146,-0.0053371)
 (0.57515,-0.00531132)
 (0.577154,-0.00528566)
 (0.579158,-0.00525984)
 (0.581162,-0.00523389)
 (0.583166,-0.00520782)
 (0.58517,-0.00518165)
 (0.587174,-0.00515545)
 (0.589178,-0.0051297)
 (0.591182,-0.00510387)
 (0.593186,-0.005078)
 (0.59519,-0.00505208)
 (0.597194,-0.00502614)
 (0.599198,-0.00500018)
 (0.601202,-0.00497423)
 (0.603206,-0.00494866)
 (0.60521,-0.00492324)
 (0.607214,-0.00489786)
 (0.609218,-0.00487251)
 (0.611222,-0.00484721)
 (0.613226,-0.00482197)
 (0.61523,-0.00479681)
 (0.617234,-0.00477173)
 (0.619238,-0.00474677)
 (0.621242,-0.00472231)
 (0.623246,-0.00469796)
 (0.62525,-0.00467371)
 (0.627255,-0.00464959)
 (0.629259,-0.00462559)
 (0.631263,-0.00460174)
 (0.633267,-0.00457803)
 (0.635271,-0.00455447)
 (0.637275,-0.00453108)
 (0.639279,-0.00450785)
 (0.641283,-0.00448494)
 (0.643287,-0.0044624)
 (0.645291,-0.00444004)
 (0.647295,-0.00441786)
 (0.649299,-0.00439588)
 (0.651303,-0.00437409)
 (0.653307,-0.00435251)
 (0.655311,-0.00433113)
 (0.657315,-0.00430996)
 (0.659319,-0.00428901)
 (0.661323,-0.00426827)
 (0.663327,-0.00424777)
 (0.665331,-0.00422748)
 (0.667335,-0.00420743)
 (0.669339,-0.00418773)
 (0.671343,-0.00416839)
 (0.673347,-0.00414929)
 (0.675351,-0.00413042)
 (0.677355,-0.0041118)
 (0.679359,-0.00409342)
 (0.681363,-0.00407528)
 (0.683367,-0.00405738)
 (0.685371,-0.00403974)
 (0.687375,-0.00402234)
 (0.689379,-0.0040052)
 (0.691383,-0.00398831)
 (0.693387,-0.00397167)
 (0.695391,-0.00395528)
 (0.697395,-0.00393915)
 (0.699399,-0.00392328)
 (0.701403,-0.00390766)
 (0.703407,-0.0038923)
 (0.705411,-0.00387719)
 (0.707415,-0.00386234)
 (0.709419,-0.00384775)
 (0.711423,-0.00383342)
 (0.713427,-0.00381947)
 (0.715431,-0.00380578)
 (0.717435,-0.00379234)
 (0.719439,-0.00377915)
 (0.721443,-0.00376621)
 (0.723447,-0.00375351)
 (0.725451,-0.00374107)
 (0.727455,-0.00372887)
 (0.729459,-0.00371691)
 (0.731463,-0.00370519)
 (0.733467,-0.00369372)
 (0.735471,-0.00368249)
 (0.737475,-0.0036715)
 (0.739479,-0.00366074)
 (0.741483,-0.00365022)
 (0.743487,-0.00363993)
 (0.745491,-0.00362987)
 (0.747495,-0.00362004)
 (0.749499,-0.00361044)
 (0.751503,-0.00360106)
 (0.753507,-0.0035919)
 (0.755511,-0.00358297)
 (0.757515,-0.00357425)
 (0.759519,-0.00356574)
 (0.761523,-0.00355745)
 (0.763527,-0.00354937)
 (0.765531,-0.0035415)
 (0.767535,-0.00353383)
 (0.769539,-0.00352637)
 (0.771543,-0.0035191)
 (0.773547,-0.00351203)
 (0.775551,-0.00350516)
 (0.777555,-0.00349848)
 (0.779559,-0.00349198)
 (0.781563,-0.00348567)
 (0.783567,-0.00347954)
 (0.785571,-0.00347359)
 (0.787575,-0.00346782)
 (0.789579,-0.00346222)
 (0.791583,-0.0034568)
 (0.793587,-0.00345154)
 (0.795591,-0.00344644)
 (0.797595,-0.00344151)
 (0.799599,-0.00343673)
 (0.801603,-0.00343211)

};

\addplot [
color=mycolor5,
only marks,
mark=x,
mark options={solid}
]
coordinates{
 (0.356713,0.00987316)
 (0.400802,0.00489991)
 (0.432866,1.50201e-05)
 (0.468938,-0.00623364)

};

\addplot [
color=blue,
only marks,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.134269,0.00815773)
 (0.148297,0.00924677)
 (0.164329,0.0103538)
 (0.188377,0.0119036)

};

\end{axis}
\end{tikzpicture}

